Not All Symbols Are Equal: Importance-Aware Constellation Design for Semantic Communication

Semantic communication systems for goal-oriented transmission must protect task-relevant information not only through source compression but also via physical layer mapping. Existing approaches decouple constellation design and semantic encoding, exposing critical symbols to channel errors at the same rate as irrelevant ones. Contrary to this, in this paper, a joint semantic-physical layer framework is proposed, which is composed of a vector quantized-variational autoencoder that extracts discrete latent concepts, a semantic criticality indicator (SCI) that scores each concept by task relevance, and a deep reinforcement learning agent that dynamically selects the transmission subset based on instantaneous channel conditions. At the physical layer, a learned semantic-aware M -QAM constellation assigns symbol positions according to joint co-occurrence statistics and SCI scores, departing from the uniform spacing and Gray coding of standard M -QAM which minimizes average BER without regard for semantic content. We introduce a novel semantic symbol vulnerability (SSV) metric and a semantic protection probability (SPP) to quantify the exposure of task-critical symbols to decoding errors, and prove that any Gray-coded constellation is strictly suboptimal in SCI-Weighted SSV whenever the source exhibits non-uniform semantic importance and co-occurrence statistics. Simulation results demonstrate that the proposed constellation achieves near 100% SPP across modulation orders from 4-QAM to 1024-QAM versus 50% for standard constellations at high spectral efficiency, a 21:1 compression ratio with semantic quality above 0.9, generalizing across MNIST, Fashion-MNIST, and FSDD without modification.

==> Architecture_Diagram.tex <==
% ==========================================
% Architecture_Diagram_Meaningful_Icons.tex
% ==========================================
\begin{tikzpicture}[>=Stealth, thick]

% --- STYLES (Color Coded for Physical Location) ---
% Physically at IoT Node - Deep Blue
\tikzstyle{iot} = [rectangle, draw=blue!80!black, thick, fill=blue!8, text width=2.8cm, align=center, minimum height=1.4cm, rounded corners=3pt, font=\small\bfseries]
% Physically at Edge Server - Deep Purple
\tikzstyle{server} = [rectangle, draw=purple!80!black, thick, fill=purple!8, text width=2.8cm, align=center, minimum height=1.4cm, rounded corners=3pt, font=\small\bfseries]
% Channel / Physical Air - Gray
\tikzstyle{channel} = [rectangle, draw=gray!80!black, thick, fill=gray!15, text width=1.8cm, align=center, minimum height=1.4cm, rounded corners=3pt, font=\small\bfseries]
% Codebook (Shared) - Gray Dashed
\tikzstyle{cb} = [rectangle, draw=gray!80!black, dashed, thick, fill=gray!5, text width=2.6cm, align=center, minimum height=0.8cm, rounded corners=3pt, font=\small\bfseries]

% --- TX ROW (y=0) | ALL IOT NODE (Blue) ---
\node[iot] (img) at (0,0) {\faCube\ Data\\$\mathbf{x} \in \mathbb{R}^{H \times W \times C}$};
\node[iot] (enc) at (3.6,0) {\faCogs\ VQ-VAE\\Encoder + SCI};
\node[iot] (sel) at (7.8,0) {\faFilter\ Top-$K$ Concept\\Selector};

% --- PHY ROW (Right Side) ---
% IoT Side of PHY
\node[iot] (i2b) at (12.0,0) {\faBarcode\ Concept Indices\\$\rightarrow$ $b$-bit};
\node[iot] (map) at (15.6,0) {\faBraille\ Semantic\\$M$-QAM Mapper};
% The Air (Neutral)
\node[channel] (chan) at (19.4,0) {\faWaveSquare\ Channel\\(AWGN)};
% Server Side of PHY
\node[server] (demap) at (15.6,-4) {\faCrosshairs\ Semantic\\$M$-QAM Demapper};
\node[server] (b2i) at (12.0,-4) {\faList\ $b$-bit $\rightarrow$\\Concept Indices};

% --- RX ROW (y=-4) | ALL EDGE SERVER (Purple) ---
\node[server] (scat) at (7.8,-4) {\faTh\ Scatter \&\\Zero Fill};
\node[server] (dec) at (3.6,-4) {\faMagic\ VQ-VAE\\Decoder};
\node[server, text width=2.6cm] (out) at (0,-4) {\faCube\ Reconstructed\\Data $\hat{\mathbf{x}}$};

% --- RL & TASK ---
\node[iot] (rl) at (7.8, 2.2) {\faBrain\ RL DQN\\(Rate Controller)};
\node[server, text width=2.6cm] (task) at (0, -6.5) {\faRobot\ Task Classifier};
\node[font=\bfseries] (sem) at (0, -8.2) {Semantics};

% --- SHARED CODEBOOK ---
\node[cb] (codebook) at (3.6, -2) {\faBook\ Shared\\Codebook $\mathcal{C}$};

% --- EQUATION ---
\node[draw=teal!80!black, thick, fill=white, inner sep=4pt, font=\small] (eq) at (15.6, 2.2) {$\displaystyle l = \frac{b K}{\log_2 M} \equiv K$};

% --- ROUTING TX ---
\draw[->] (img) -- (enc);
\draw[->] ([yshift=2mm]enc.east) -- node[above, font=\scriptsize] {${Z}^N$} ([yshift=2mm]sel.west);
\draw[->] ([yshift=-2mm]enc.east) -- node[below, font=\scriptsize] {SCI} ([yshift=-2mm]sel.west);
\draw[->, blue!80!black] (sel.east) -- node[above, font=\scriptsize, text=black] {${Z}^k$} (i2b.west);

% --- ROUTING PHY ---
\draw[->, blue!80!black] (i2b.east) -- node[above, font=\scriptsize, text=black] {$B^{bK}$} (map.west);
\draw[->, blue!80!black] (map.east) -- node[above, font=\scriptsize, text=black] {$X^l$} (chan.west);
\draw[->, gray!80!black, rounded corners=4pt] (chan.south) |- node[pos=0.75, above, font=\scriptsize, text=black] {$\hat{Y}^l$} (demap.east);
\draw[->, purple!80!black] (demap.west) -- node[above, font=\scriptsize, text=black] {$\hat{B}^{bK}$} (b2i.east);
\draw[->, purple!80!black] (b2i.west) -- node[above, font=\scriptsize, text=black] {$\hat{{Z}}_k$} (scat.east);

% --- ROUTING RX ---
\draw[->] (scat.west) -- node[above, font=\scriptsize] {$\hat{{Z}}^N$} (dec.east);
\draw[->] (dec.west) -- (out.east);
\draw[->] (out.south) -- (task.north);
\draw[->] (task.south) -- (sem.north);

% --- RL CONNECTIONS ---
\draw[<-, gray] (rl.north) -- ++(0,0.5) node[above, font=\scriptsize\bfseries, text=black] {Channel SNR};
\draw[->, blue!80!black] (rl.south) -- node[right, font=\scriptsize\bfseries] {$K$} (sel.north);

% --- OVERHEAD PATH (Distinct Crimson Red) ---
\draw[->, dashed, red!70!black] (sel.south) -- node[left, font=\scriptsize\bfseries, align=right, text=red!70!black] {Overhead\\Pos. IDs \& $K$} (scat.north);

% --- CODEBOOK CONNECTIONS ---
\draw[<->, dashed, gray!80!black] (codebook.north) -- (enc.south);
\draw[<->, dashed, gray!80!black] (codebook.south) -- (dec.north);

% --- EQUATION CONNECTION ---
\draw[->, dashed, teal!80!black] (map.north) -- (eq.south);

% =========================================================
% BACKGROUND REGIONS (Functional Grouping)
% =========================================================
\begin{scope}[on background layer]
    % 1. Transmitter Control & Extraction (Top Left)
    \filldraw[fill=gray!3, draw=gray!40, dashed, thick, rounded corners] (-1.8, -1.0) rectangle (9.6, 3.6);
    \node[anchor=north west, font=\large\bfseries\color{black!70}] at (-1.7, 3.4) {1. Transmitter Control \& Extraction};

    % 3. Receiver Reconstruction & Inference (Bottom Left)
    \filldraw[fill=gray!3, draw=gray!40, dashed, thick, rounded corners] (-1.8, -8.8) rectangle (9.6, -2.6);
    \node[anchor=south east, font=\large\bfseries\color{black!70}] at (9.5, -7.5) {3. Receiver Reconstruction \& Inference};

    % 2. Semantic PHY Layer (Right Side)
    \filldraw[fill=teal!3, draw=teal!40, dashed, thick, rounded corners] (10.2, -5.0) rectangle (20.8, 3.6);
    \node[anchor=north east, font=\large\bfseries\color{black!70}] at (18.5, 3.4) {2. Semantic PHY Layer};
\end{scope}

% =========================================================
% LEGEND
% =========================================================
\node[draw=gray!50, thick, fill=white, rounded corners=3pt, inner sep=6pt, anchor=south east] at (20.8, -8.8) {
    \begin{tabular}{ll}
        \multicolumn{2}{l}{\textbf{Physical Location}} \\[1mm]
        \textcolor{blue!80!black}{\faSquare} & IoT Node (Transmitter) \\
        \textcolor{purple!80!black}{\faSquare} & Edge Server (Receiver) \\
    \end{tabular}
};

\end{tikzpicture}
